One Behavior, Out of Order: Deterministic Execution and Parallel Simulation of ROS 2 Applications

System-level simulation is widely used to validate robotic applications before hardware deployment. However, Robot Operating System 2 (ROS 2), a popular middleware for such applications, uses asynchronous publish-subscribe communication, which can make application behavior depend on scheduling and the platform. The behavior can then vary across runs and machines even with the same inputs. This nondeterminism makes faults hard to reproduce and tests unreliable. In this paper, we first give ROS 2 applications a lightweight coordination scheme in which every component, including event-driven ones, reads its inputs and writes its outputs at predefined time instants. By decoupling computation and communication, the scheme makes an application deterministic, that is, it always has one behavior for given inputs. Tests are thus repeatable, but for large applications they still take a long time. To speed up these tests, we then present an out-of-order parallel simulation algorithm. From the predefined read and write instants, it knows before the run which activations of components depend on which. It starts each activation as soon as those it depends on have finished. Finally, we implement the algorithm in a simulator that runs existing ROS 2 applications without any change to them or to ROS 2. We evaluate the simulator on industrial use cases and synthetic graphs. On the industrial use cases, it is up to 2.6 times faster than synchronous parallel simulation and needs an order of magnitude less memory for messages than asynchronous parallel simulation. The simulator source code is available at https://github.com/ChengziHuang/let_ros

==> fig/fig1_app.tex <==
\begin{tikzpicture}[x=1pt, y=1pt, font=\fontsize{6.5}{7.5}\selectfont,
  nd/.style={draw=black!70, rounded corners=2pt, line width=0.4pt},
  cb/.style={draw=black!70, fill=white, rounded corners=1.5pt, line width=0.4pt,
    inner sep=1.2pt, minimum height=8.5pt, minimum width=20pt},
  tm/.style={draw=black!60, fill=white, dashed, rounded corners=1.5pt, line width=0.4pt,
    inner sep=1.2pt, minimum height=8pt, minimum width=20pt},
  st/.style={draw=black!45, fill=black!8, line width=0.4pt, inner sep=1.2pt,
    minimum height=8pt, minimum width=20pt, font=\ttfamily\fontsize{6}{7}\selectfont},
  ar/.style={-{Latex[length=2.6pt,width=2.1pt]}, line width=0.45pt, draw=black!80},
  tp/.style={font=\ttfamily\fontsize{6}{7}\selectfont, inner sep=0.5pt}]
  \draw[nd, fill=cameraPale]   (0,81.5) rectangle (84,96.5);
  \draw[nd, fill=detectorPale] (0,59)   rectangle (84,74);
  \draw[nd, fill=plannerPale]  (0,9.5)  rectangle (84,51.5);
  \node[inner sep=0.5pt] at (14.5,89)   {Camera};
  \node[inner sep=0.5pt] at (14.5,66.5) {Detector};
  \node[inner sep=0.5pt] at (14.5,30.5) {Planner};
  \node[tm] (ct)  at (40,89) {10\,ms};
  \node[cb] (cap) at (69,89) {capture};
  \draw[ar] (ct.east) -- (cap.west);
  \node[cb] (det) at (69,66.5) {detect};
  \node[cb] (sto) at (69,44)   {store};
  \node[st] (lat) at (69,30.5) {latest};
  \node[cb] (pl)  at (69,17)   {plan};
  \node[tm] (pt)  at (40,17)   {20\,ms};
  \draw[ar] (sto.south) -- (lat.north);
  \draw[ar] (lat.south) -- (pl.north);
  \draw[ar] (pt.east) -- (pl.west);
  \draw[ar] (cap.south) -- (det.north);
  \draw[ar] (det.south) -- (sto.north);
  \draw[ar] (pl.south) -- (69,1.5);
  \node[tp, anchor=east] at (67.5,77.75) {/img};
  \node[tp, anchor=east] at (67.5,55.25) {/obj};
  \node[tp, anchor=east] at (67.5,5)     {/cmd};
\end{tikzpicture}\relax


==> fig/fig1_runs.tex <==
\begin{tikzpicture}[x=2pt, y=1pt, font=\fontsize{6.5}{7.5}\selectfont,
  ar/.style={-{Latex[length=2.6pt,width=2.1pt]}, line width=0.5pt, draw=black!70}]
  \def\cb#1#2#3#4{\fill[#4] (#1,#3-3.2) rectangle (#2-0.2,#3+3.2);}
  \foreach \t in {10,20,30,40} {\draw[black!12, dotted, line width=0.4pt] (\t,-75.3) -- (\t,11);}
  \draw[-{Latex[length=2.4pt,width=2pt]}, line width=0.4pt] (8,12) -- (46,12);
  \node[anchor=west, inner sep=0.5pt] at (46,12) {ms};
  \foreach \t in {10,20,30,40} {
    \draw[line width=0.4pt] (\t,11) -- (\t,13);
    \node[above, inner sep=1pt] at (\t,13) {\t};}
  \foreach \run/\y in {1/0, 2/-44.8} {
    \node[rotate=90, font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (-8.2,\y-13.5) {Run \run};
    \node[anchor=east, inner sep=1pt] at (8,\y)      {Camera};
    \node[anchor=east, inner sep=1pt] at (8,\y-13.5) {Detector};
    \node[anchor=east, inner sep=1pt] at (8,\y-27)   {Planner};
    \foreach \d in {0,13.5,27} {\draw[black!22, line width=0.3pt] (8,\y-\d) -- (44,\y-\d);}
    \foreach \t in {10,20,30,40} {\cb{\t}{\t+1.2}{\y}{camera}}
    \foreach \t in {20,40} {\cb{\t}{\t+1.2}{\y-27}{planner}}
  }
  \foreach \s/\e/\l in {11/19/1, 21/29/2, 31/39/3} {
    \cb{\s}{\e}{-13.5}{detector} \node at ({(\s+\e)/2},-13.5) {\l};}
  \foreach \s/\e/\l in {11/19/1, 21/33/2, 33/41/3} {
    \cb{\s}{\e}{-58.3}{detector} \node at ({(\s+\e)/2},-58.3) {\l};}
  \draw[ar] (38.9,-16.7) -- (40.2,-23.8);
  \node[anchor=west, inner sep=1pt] at (41.8,-27) {uses image 3};
  \draw[ar] (32.9,-61.5) -- (40.1,-68.6);
  \node[anchor=west, inner sep=1pt] at (41.8,-71.8) {uses image 2};
\end{tikzpicture}\relax


==> fig/fig2_deps.tex <==
\begin{tikzpicture}[x=2.1pt, y=1pt, font=\fontsize{7}{8}\selectfont,
  disc/.style={circle, draw=none, inner sep=0pt, minimum size=15pt},
  lab/.style={inner sep=0pt, font=\fontsize{7}{8}\selectfont},
  r1/.style={-{Latex[length=2pt,width=1.6pt]}, line width=0.35pt, draw=black!40},
  r2/.style={-{Latex[length=2.4pt,width=1.9pt]}, line width=0.45pt, draw=black!75},
  r2e/.style={r2, draw=black!55, dash pattern=on 1.6pt off 1pt},
  r3/.style={-{Latex[length=2.4pt,width=1.9pt]}, line width=0.45pt, draw=red!75!black,
    dash pattern=on 1.5pt off 0.9pt}]
  \useasboundingbox (1.2,-74.42) rectangle (78,7.5);
  \foreach \y/\s in {0/x_1, -21.3/u_2, -45.6/u_3, -66.92/x_3} {
    \node[anchor=east, inner sep=1pt] at (5.4,\y) {$\s$};}
  \foreach \k in {1,...,6} {\node[disc, fill=cameraPale] (c\k) at (10*\k,0) {}; \node[lab] at (c\k) {$J_{1,\k}$};}
  \foreach \k in {1,...,5} {\node[disc, fill=detectorPale] (d\k) at (10*\k+10,-21.3) {}; \node[lab] at (d\k) {$J_{2,\k}$};}
  \foreach \k/\t/\y in {1/20/-66.92, 2/40/-66.92, 5/60/-66.92, 3/49/-45.6, 4/59/-45.6} {
    \node[disc, fill=plannerPale] (p\k) at (\t,\y) {}; \node[lab] at (p\k) {$J_{3,\k}$};}
  \node[disc, draw=planner!60!black, dash pattern=on 1.4pt off 0.9pt, line width=0.45pt,
    minimum size=14.55pt] (p6) at (69,-45.6) {};
  \node[lab, text=black!60] at (p6) {$J_{3,6}$};
  \foreach \x/\y in {67/0, 67/-21.3, 76/-45.6, 67/-66.92} {\node[inner sep=0pt] at (\x,\y) {$\cdots$};}
  \foreach \k [evaluate=\k as \n using int(\k+1)] in {1,...,5} {\draw[r1] (c\k) -- (c\n);}
  \foreach \k [evaluate=\k as \n using int(\k+1)] in {1,...,4} {\draw[r1] (d\k) -- (d\n);}
  \draw[r1] (p1) -- (p2);
  \draw[r1] (p2) -- (p3);
  \draw[r1] (p3) -- (p4);
  \draw[r1] (p4) -- (p5);
  \draw[r1] (p5) -- (p6);
  \foreach \k in {1,...,5} {\draw[r2] (c\k) -- (d\k);}
  \draw[r2]  (d1.south east) -- (p3.north west);
  \draw[r2]  (d2.south east) -- (p4.north west);
  \draw[r2e] (d3.south east) -- (p6.north west);
\end{tikzpicture}\relax


==> fig/fig2_graph.tex <==
\begin{tikzpicture}[x=1pt, y=1pt, font=\fontsize{7}{8}\selectfont,
  tk/.style={draw=black!70, rounded corners=2pt, line width=0.4pt},
  ed/.style={circle, draw=black!75, fill=white, line width=0.4pt, inner sep=0pt,
    minimum size=11pt},
  tt/.style={ed, double, double distance=0.8pt, minimum size=9.4pt},
  st/.style={draw=black!45, fill=black!8, line width=0.4pt, inner sep=0pt,
    minimum height=7.2pt, minimum width=11pt},
  ch/.style={-{Latex[length=2.6pt,width=2.1pt]}, line width=0.45pt, draw=black!80},
  sh/.style={line width=0.4pt, draw=black!45},
  lb/.style={anchor=west, inner sep=0pt},
  pr/.style={lb}]
  \useasboundingbox (-0.2,0) rectangle (108.2,81.92);
  \draw[tk, fill=cameraPale]   (0,67.52) rectangle (108,81.72);
  \draw[tk, fill=detectorPale] (0,45.17) rectangle (108,59.37);
  \draw[tk, fill=plannerPale]  (0,0.22)  rectangle (108,37.02);
  \node[lb] at (2.5,74.62) {$\tau_1$};  \node[pr] at (11.5,74.62) {$D_1\mkern1.5mu{=}\mkern1.5mu 10$};
  \node[lb] at (2.5,52.27) {$\tau_2$};  \node[pr] at (11.5,52.27) {$D_2\mkern1.5mu{=}\mkern1.5mu 25$};
  \node[lb] at (2.5,29.92) {$\tau_3$};  \node[pr] at (11.5,29.92) {$D_3\mkern1.5mu{=}\mkern1.5mu 20$};
  \node[tt] (x1) at (46.5,74.62) {$x_1$};
  \node[ed] (u2) at (46.5,52.27) {$u_2$};
  \node[ed] (u3) at (46.5,29.92) {$u_3$};
  \node[st] (s3) at (46.5,18.62) {$s_3$};
  \node[tt] (x3) at (46.5,7.32)  {$x_3$};
  \node[pr] at (55.5,74.62) {$T_{x_1}\mkern1.5mu{=}\mkern1.5mu \phi_{x_1}\mkern1.5mu{=}\mkern1.5mu 10$};
  \node[pr] at (55.5,7.32)  {$T_{x_3}\mkern1.5mu{=}\mkern1.5mu \phi_{x_3}\mkern1.5mu{=}\mkern1.5mu 20$};
  \draw[sh] (u3.south) -- (s3.north);
  \draw[sh] (s3.south) -- (x3.north);
  \draw[ch] (x1.south) -- (u2.north);
  \draw[ch] (u2.south) -- (u3.north);
  \node[lb] at (51,63.45) {$e_1$};  \node[pr] at (62,63.45) {$\delta_{e_1}\mkern1.5mu{=}\mkern1.5mu 0$};
  \node[lb] at (51,41.1)  {$e_2$};  \node[pr] at (62,41.1)  {$\delta_{e_2}\mkern1.5mu{=}\mkern1.5mu 4$};
\end{tikzpicture}\relax


==> fig/fig2_timeline.tex <==
\begin{tikzpicture}[x=2pt, y=1pt, font=\fontsize{6.5}{7.5}\selectfont,
  jl/.style={font=\fontsize{7}{8}\selectfont, inner sep=0pt},
  rc/.style={-{Latex[length=2.6pt,width=2.1pt]}, line width=0.5pt, draw=black!70},
  er/.style={rc, draw=black!55, dash pattern=on 1.6pt off 1pt}]
  \def\win#1#2#3#4{\fill[#4] (#1+0.25,#3-3.5) rectangle (#2-0.25,#3+3.5);}
  \def\run#1#2#3#4{\fill[#4] (#1,#3-3.5) rectangle (#2,#3+3.5);}
  \foreach \t in {10,20,...,70} {\draw[black!12, dotted, line width=0.4pt] (\t,-64) -- (\t,9);}
  \draw[-{Latex[length=2.4pt,width=2pt]}, line width=0.4pt] (8,10) -- (76,10);
  \node[anchor=west, inner sep=0.5pt] at (76,10) {ms};
  \foreach \t in {10,20,...,70} {
    \draw[line width=0.4pt] (\t,9) -- (\t,11);
    \node[above, inner sep=1pt] at (\t,11) {\t};}
  \node[anchor=east, inner sep=1pt] at (8,0)     {Camera {\fontsize{7}{8}\selectfont$\tau_1$}};
  \node[anchor=east, inner sep=1pt] at (8,-21.5) {Detector {\fontsize{7}{8}\selectfont$\tau_2$}};
  \node[anchor=east, inner sep=1pt] at (8,-51.5) {Planner {\fontsize{7}{8}\selectfont$\tau_3$}};
  \foreach \y in {0,-13,-21.5,-30,-43,-51.5,-60} {\draw[black!22, line width=0.3pt] (8,\y) -- (75,\y);}
  \foreach \y in {0,-21.5,-51.5} {\node[anchor=west, inner sep=0.5pt] at (75.6,\y) {$\cdots$};}
  \foreach \k/\t/\s/\e/\l in {1/10/16.9/19.2/13.1, 2/20/26.9/28.3/23.1, 3/30/36.9/39.6/33.1,
                              4/40/47.3/49.2/43.1, 5/50/56.9/57.9/53.1, 6/60/66.9/69.3/63.1} {
    \win{\t}{\t+10}{0}{cameraPale} \run{\s}{\e}{0}{camera}
    \node[jl] at (\l,0) {$J_{1,\k}$};}
  \win{20}{45}{-13}{detectorPale}      \run{22.5}{29.2}{-13}{detector} \node[jl] at (25.8,-13) {$J_{2,1}$};
  \win{50}{75.25}{-13}{detectorPale}   \run{61}{69}{-13}{detector}   \node[jl] at (65,-13) {$J_{2,4}$};
  \win{30}{55}{-21.5}{detectorPale}    \run{32.5}{37.5}{-21.5}{detector} \run{41}{44.5}{-21.5}{detector}
                                    \node[jl] at (35,-21.5) {$J_{2,2}$};
  \win{60}{75.25}{-21.5}{detectorPale} \run{70}{75}{-21.5}{detector} \node[jl] at (65,-21.5) {$J_{2,5}$};
  \win{40}{65}{-30}{detectorPale}      \run{48.5}{54.5}{-30}{detector} \node[jl] at (51.5,-30) {$J_{2,3}$};
  \win{49}{69}{-43}{plannerPale}       \run{52}{53.5}{-43}{planner}   \node[jl] at (63,-43) {$J_{3,3}$};
  \draw[planner!60!black, dash pattern=on 1.4pt off 0.9pt, line width=0.45pt]
    (75,-46.5) -- (69.25,-46.5) -- (69.25,-39.5) -- (75,-39.5);
  \node[jl, text=black!60] at (72.4,-43) {\scalebox{0.86}{$J_{3,6}$}};
  \win{59}{75.25}{-51.5}{plannerPale}  \run{62}{64.5}{-51.5}{planner} \node[jl] at (69,-51.5) {$J_{3,4}$};
  \win{20}{40}{-60}{plannerPale}       \run{30.5}{35.5}{-60}{planner} \node[jl] at (25,-60) {$J_{3,1}$};
  \win{40}{60}{-60}{plannerPale}       \run{43.5}{46.5}{-60}{planner} \node[jl] at (52.5,-60) {$J_{3,2}$};
  \win{60}{75.25}{-60}{plannerPale}    \run{67}{73}{-60}{planner}     \node[jl] at (63.2,-60) {$J_{3,5}$};
  \foreach \t/\y in {20/-9.5, 30/-18, 40/-26.5, 50/-9.5, 60/-18} {\draw[rc] (\t,-3.5) -- (\t,\y);}
  \draw[rc] (45,-16.5) -- (49,-39.5);
  \draw[rc] (55,-25) -- (59,-48);
  \draw[er] (65,-33.5) -- (69,-39.5);
\end{tikzpicture}\relax


==> fig/fig_layers.tex <==
\begin{figure}[t]
\centering
\definecolor{layerPale}{HTML}{FBE3DC}\relax
\begin{tikzpicture}[x=1pt, y=1pt, font=\fontsize{6.5}{7.5}\selectfont,
  bd/.style={draw=black!70, rounded corners=2pt, line width=0.4pt},
  cb/.style={draw=black!70, fill=white, rounded corners=1.5pt, line width=0.4pt,
    inner xsep=2pt, inner ysep=1.2pt, text height=4.5pt, text depth=1.4pt, minimum width=20pt},
  gh/.style={cb, draw=black!50, dashed, text=black!60},
  ar/.style={-{Latex[length=2.6pt,width=2.1pt]}, line width=0.45pt, draw=black!80},
  lb/.style={anchor=base west, inner sep=0pt},
  fl/.style={anchor=base west, inner sep=0pt, font=\fontsize{6}{7}\selectfont},
  ci/.style={circle, draw=black!70, line width=0.4pt, inner sep=0pt, minimum size=6.4pt},
  tp/.style={-{Latex[length=2.2pt,width=1.8pt]}, line width=0.4pt, draw=black!80}]
  \draw[bd, fill=white]     (0,41) rectangle (250,59);
  \draw[bd, fill=black!6]   (0,24) rectangle (250,38);
  \draw[bd, fill=layerPale] (0,0)  rectangle (197,14);
  \draw[bd, fill=black!6]   (201.5,0) rectangle (250,21);
  \node[lb] at (5,48.45) {Application};
  \node[lb] at (5,29.45) {\textit{rclcpp}};
  \node[lb] at (5,5.45)  {\textbf{Our simulator}};
  \node[lb, anchor=base] at (225.75,8.95) {\textit{rcl}, \textit{rmw}, DDS};
  \node[ci, fill=camera]   (a) at (82,54.3)  {};
  \node[ci, fill=camera]   (b) at (82,45.7)  {};
  \node[ci, fill=detector] (c) at (114,54.3) {};
  \node[ci, fill=detector] (e) at (146,50)   {};
  \node[ci, fill=planner]  (f) at (178,54.3) {};
  \node[ci, fill=planner]  (g) at (178,45.7) {};
  \node[ci, fill=planner]  (h) at (210,50)   {};
  \draw[tp] (a) -- (c);
  \draw[tp] (c) -- (e);
  \draw[tp] (b) -- (e);
  \draw[tp] (e) -- (f);
  \draw[tp] (e) -- (g);
  \draw[tp] (f) -- (h);
  \draw[tp] (g) -- (h);
  \node[cb] (ts) at (74,31)     {timers, subscriptions};
  \node[cb] (pb) at (128,31)    {publishers};
  \node[cb] (ck) at (174,31)    {ROS clock};
  \node[gh] (ex) at (225.75,31) {executors};
  \node[cb] (sim) at (74,7)  {workers};
  \node[cb] (rs)  at (128,7) {record slots};
  \node[cb] (ri)  at (174,7) {release instant};
  \draw[ar] (sim.north) -- (ts.south);
  \draw[ar] (pb.south)  -- (rs.north);
  \draw[ar] (ri.north)  -- (ck.south);
  \draw[ar] (rs.west)   -- (sim.east);
  \node[fl] at (76.5,17)  {callbacks};
  \node[fl] at (130.5,17) {messages};
  \node[fl] at (176.5,17) {time};
\end{tikzpicture}
\caption{Our simulator with ROS 2.}
\label{fig:layers}
\end{figure}

